Upper Bounding the Graph Edit Distance Based on Rings and Machine Learning

The graph edit distance (GED) is a flexible distance measure which is widely used for inexact graph matching. Since its exact computation is NP-hard, heuristics are used in practice. A popular approach is to obtain upper bounds for GED via transformations to the linear sum assignment problem with error-correction (LSAPE). Typically, local structures and distances between them are employed for carrying out this transformation, but recently also machine learning techniques have been used. In this paper, we formally define a unifying framework LSAPE-GED for transformations from GED to LSAPE. We also introduce rings, a new kind of local structures designed for graphs where most information resides in the topology rather than in the node labels. Furthermore, we propose two new ring based heuristics RING and RING-ML, which instantiate LSAPE-GED using the traditional and the machine learning based approach for transforming GED to LSAPE, respectively. Extensive experiments show that using rings for upper bounding GED significantly improves the state of the art on datasets where most information resides in the graphs' topologies. This closes the gap between fast but rather inaccurate LSAPE based heuristics and more accurate but significantly slower GED algorithms based on local search.

==> img/bfs.tex <==
%!TEX root = ../root.tex
%\begin{algorithm}[H]
%\SetCommentSty{emph}
%\SetKw{Continue}{continue}
%\KwIn{Graph $G$, node $u\in V^G$, constant $L\in\N_{>0}$.}
%\KwOut{Ring $\RINGLS(G,u)$ rooted at $u$.}
%\BlankLine
%$l\gets0$; $\NODES\gets\emptyset$; $\OUTER\gets\emptyset$; $\INNER\gets\emptyset$; $\RINGLS(G,u)\gets((\emptyset,\emptyset,\emptyset)_l)^{L-1}_{l=0}$\tcp*{initialize ring}
%$\mathtt{d}[u]\gets0$; \lFor(\tcp*[f]{initialize distances to root}){$u^\prime\in V^G\setminus\{u\}$}{$\mathtt{d}[u^\prime]\gets\infty$}
%\lFor(\tcp*[f]{mark all edges as undiscovered}){$e\in E^G$}{$\mathtt{discovered}[e]\gets\mathtt{false}$}
%$\mathtt{open}\gets\{u\}$\tcp*{initialize FIFO queue}
%\While(\tcp*[f]{main loop}){$\mathtt{open}\neq\emptyset$} {
%$u^\prime\gets\mathtt{open.pop}()$\tcp*{pop node from queue}
%\If(\tcp*[f]{the $l$\textsuperscript{th} layer is complete}){$\mathtt{d}[u^\prime]>l$}{
%$\RINGLS(G,u)_l\gets(\NODES,\OUTER,\INNER)$; $l\gets l+1$ \tcp*{store $l$\textsuperscript{th} layer and increment $l$} 
%$\NODES\gets\emptyset$; $\OUTER\gets\emptyset$; $\INNER\gets\emptyset$\tcp*{reset nodes, inner, and outer edges}
%}
%$\NODES\gets\NODES\cup\{u^\prime\}$\tcp*{$u^\prime$ is node at $l$\textsuperscript{th} layer}
%\For(\tcp*[f]{iterate through neighbours of $u^\prime$}){$(u^\prime,u^{\prime\prime})\in E^G$} {
%\lIf(\tcp*[f]{skip discovered edges}){$\mathtt{discovered}[(u^\prime,u^{\prime\prime})]$}{\Continue}
%$\mathtt{discovered}[(u^\prime,u^{\prime\prime})]\gets\mathtt{true}$\tcp*{mark $(u^\prime,u^{\prime\prime})$ as discovered}
%\If(\tcp*[f]{found new node}){$\mathtt{d}[u^{\prime\prime}]=\infty$}{
%$\mathtt{d}[u^{\prime\prime}]\gets l+1$\tcp*{set distance of new node} 
%\lIf(\tcp*[f]{add close new node to queue}){$\mathtt{d}[u^{\prime\prime}]<L$}{$\mathtt{open.push}(u^{\prime\prime})$}
%}
%\lIf(\tcp*[f]{$(u^\prime,u^{\prime\prime})$ is inner edge at $l$\textsuperscript{th} layer}){$\mathtt{d}[u^{\prime\prime}]=l$}{$\INNER\gets\INNER\cup\{(u^\prime,u^{\prime\prime})\}$}
%\lElse(\tcp*[f]{$(u^\prime,u^{\prime\prime})$ is outer edge at $l$\textsuperscript{th} layer}){$\OUTER\gets\OUTER\cup\{(u^\prime,u^{\prime\prime})\}$}
%}
%}
%$\RINGLS(G,u)_l\gets(\NODES,\OUTER,\INNER)$; \Return $\RINGLS(G,u)$\tcp*{store last layer and return ring}
%\end{algorithm}

\begin{algorithm}[H]
\SetCommentSty{emph}
\SetKw{Continue}{continue}
\KwIn{Graph $G$, node $u\in V^G$, constant $L\in\N_{>0}$.}
\KwOut{Ring $\RINGLS(G,u)$ rooted at $u$.}
\BlankLine
$l\gets0$; $\NODES\gets\emptyset$; $\OUTER\gets\emptyset$; $\INNER\gets\emptyset$\; 
$\RINGLS(G,u)\gets((\emptyset,\emptyset,\emptyset)_l)^{L-1}_{l=0}$; $\mathtt{open}\gets\{u\}$\;
$\mathtt{d}[u]\gets0$; \lFor{$u^\prime\in V^G\setminus\{u\}$}{$\mathtt{d}[u^\prime]\gets\infty$}
\lFor{$e\in E^G$}{$\mathtt{discovered}[e]\gets\mathtt{false}$}
\While{$\mathtt{open}\neq\emptyset$} {
$u^\prime\gets\mathtt{open.pop}()$\;
\If{$\mathtt{d}[u^\prime]>l$}{
$\RINGLS(G,u)_l\gets(\NODES,\OUTER,\INNER)$; $l\gets l+1$\; 
$\NODES\gets\emptyset$; $\OUTER\gets\emptyset$; $\INNER\gets\emptyset$\;
}
$\NODES\gets\NODES\cup\{u^\prime\}$\;
\For{$(u^\prime,u^{\prime\prime})\in E^G$} {
\lIf{$\mathtt{discovered}[(u^\prime,u^{\prime\prime})]$}{\Continue}
$\mathtt{discovered}[(u^\prime,u^{\prime\prime})]\gets\mathtt{true}$\;
\If{$\mathtt{d}[u^{\prime\prime}]=\infty$}{
$\mathtt{d}[u^{\prime\prime}]\gets l+1$\;
\lIf{$\mathtt{d}[u^{\prime\prime}]<L$}{$\mathtt{open.push}(u^{\prime\prime})$}
}
\lIf{$\mathtt{d}[u^{\prime\prime}]=l$}{$\INNER\gets\INNER\cup\{(u^\prime,u^{\prime\prime})\}$}
\lElse{$\OUTER\gets\OUTER\cup\{(u^\prime,u^{\prime\prime})\}$}
}
}
$\RINGLS(G,u)_l\gets(\NODES,\OUTER,\INNER)$; \Return $\RINGLS(G,u)$\;
\end{algorithm}

==> img/letters.tex <==
%!TEX root = ../root.tex
\begin{tikzpicture}[every node/.style={font=\footnotesize}, scale=1, transform shape]
\tikzset{dot/.style={draw,fill=black,shape=circle,inner sep=1.5pt}}
\tikzset{eps/.style={draw,shape=circle,inner sep=.5pt}}
% G
\node (G) at (0,2.5) {\large $G$};
\draw[step=.5cm,gray,very thin] (0,0) grid (3,2);
\node[dot,label=left:$u_1$] (u1) at (0.69,0.27) {};
\node[dot,label=left:$u_2$] (u2) at (1.40,1.85) {};
\node[dot,label=above:$u_3$] (u3) at (2.55,0.45) {};
\node[dot,label=left:$u_4$] (u4) at (0.93,1.37) {}; 
\node[dot,label=above:$u_5$] (u5) at (2.00,1.38) {};
\node[eps] (epsG) at (1.5,2.25) {$\epsilon$};
\draw (u1) -- (u2);
\draw (u2) -- (u3);
\draw (u4) -- (u5);
\draw[->] (0,0) -- node[below] (xG) {$x$} (3.25,0); 
\draw[->] (0,0) -- node[left] (yG) {$y$} (0,2.25);
\gettikzxy{(xG)}{\xGx}{\xGy};
\gettikzxy{(yG)}{\yGx}{\yGy};
\node (originG) at (\yGx,\xGy) {$0$};
\node at (0.5,\xGy) {$\nicefrac{1}{2}$};
\node at (\yGx,0.5) {$\nicefrac{1}{2}$};
% H
\node (H) at (4,2.5) {\large $H$};
\draw[step=.5cm,gray,very thin] (4,0) grid (7,2);
\node[dot,label=above:$v_1$] (v1) at ($(0.92,0.32)+(4,0)$) {};
\node[dot,label=right:$v_2$] (v2) at ($(1.76,1.81)+(4,0)$) {};
\node[dot,label=right:$v_3$] (v3) at ($(2.30,0.21)+(4,0)$) {};
\node[dot,label=above:$v_4$] (v4) at ($(0.92,0.85)+(4,0)$) {};
\node[eps] (epsH) at (5.5,2.25) {$\epsilon$}; 
\draw (v1) -- (v2);
\draw (v2) -- (v3);
\draw (v3) -- (v4);
\draw[->] (4,0) -- node[below] (xH) {$x$} (7.25,0); 
\draw[->] (4,0) -- node[left] (yH) {$y$} (4,2.25);
\gettikzxy{(xH)}{\xHx}{\xHy};
\gettikzxy{(yH)}{\yHx}{\yHy};
\node (originH) at (\yHx,\xHy) {$0$};
\node (origin) at (4.5,\xHy) {$\nicefrac{1}{2}$};
\node (origin) at (\yHx,0.5) {$\nicefrac{1}{2}$};
% pi
\begin{scope}[on background layer]
\foreach \i in {1,...,4} {
\draw[|->,thick,gray] (u\i) -- (v\i);
}
\draw[|->,thick,gray] (u5) -- (epsH);
\node[gray] at (3.5,1.5) {\large $\pi$};
\end{scope}
\end{tikzpicture}

==> img/lsape-ged.tex <==
%!TEX root = ../root.tex
\tikzset{row_label/.style={anchor=east, xshift=-.5em, font=\footnotesize}}
\tikzset{col_label/.style={anchor=south, yshift=.5em, font=\footnotesize}}
\begin{tikzpicture}
\matrix (C) [
matrix of nodes,
nodes in empty cells,
nodes={font=\small,minimum width=3em}
]
{ 
$\mathbf{0.177}$ & $1.406$ & $1.208$ & $0.468$ & $0.675$ \\
$1.203$ & $\mathbf{0.272}$ & $1.403$ & $0.832$ & $0.675$ \\
$1.226$ & $1.180$ & $\mathbf{0.260}$ & $1.259$ & $0.675$ \\
$0.788$ & $0.705$ & $1.346$ & $\mathbf{0.390}$ & $0.675$ \\
$1.135$ & $0.369$ & $0.906$ & $0.902$ & $\mathbf{0.675}$ \\
$0.675$ & $0.675$ & $0.675$ & $0.675$ & $0$ \\
};
\node[row_label] (row_1) at (C-1-1.west) {$1$};
\node[row_label] (row_2) at (C-2-1.west) {$2$};
\node[row_label] (row_3) at (C-3-1.west) {$3$};
\node[row_label] (row_4) at (C-4-1.west) {$4$};
\node[row_label] (row_5) at (C-5-1.west) {$5$};
\node[row_label] (row_6) at (C-6-1.west) {$6$};
\node[col_label] (col_1) at (C-1-1.north) {$1$};
\node[col_label] (col_2) at (C-1-2.north) {$2$};
\node[col_label] (col_3) at (C-1-3.north) {$3$};
\node[col_label] (col_4) at (C-1-4.north) {$4$};
\node[col_label] (col_4) at (C-1-5.north) {$5$};
\node[thick, fit=(C-1-1) (C-6-5) (C-5-5), draw] {};
\draw[dashed] ($(C-5-1.west)!.5!(C-6-1.west)$) -- ($(C-5-5.east)!.5!(C-6-5.east)$);
\draw[dashed] ($(C-1-4.north)!.5!(C-1-5.north)$) -- ($(C-6-4.south)!.5!(C-6-5.south)$);
\end{tikzpicture}


==> img/lsape.tex <==
%!TEX root = ../root.tex
\tikzset{row_label/.style={anchor=east, xshift=-.25em}}
\tikzset{col_label_long/.style={anchor=west, yshift=.25em, rotate=90}}
\tikzset{col_label_short/.style={anchor=south, yshift=.25em}}
\begin{tikzpicture}[every node/.style={font=\footnotesize}, scale=1, transform shape]
\node[thick, circle, draw] (G) at (0,.5) {$G$};
\gettikzxy{(G)}{\Gx}{\Gy}
\node[thick, circle, draw] (H) at (0,-.5) {$H$};
\gettikzxy{(H)}{\Hx}{\Hy}
\coordinate (origin) at ($(G)!0.5!(H)$);
\node[thick, rectangle, draw, align=center, right = of origin,xshift=-1em] (constr) {strategy for \\ constructing \\ \LSAPE instance};
\gettikzxy{(constr.west)}{\constrx}{\constry}
\matrix (C) [
matrix of nodes,
nodes in empty cells,
row sep =-\pgflinewidth,
column sep = -\pgflinewidth,
nodes={minimum height=1.25em, minimum width=1.25em},
right=of constr,
xshift=1em
]
{ 
&     &          &         &           \\
&     &          &         &           \\
&     &          &         &           \\
&     &          &         &           \\
};
\node[row_label] (row_1) at (C-1-1.west) {$1$};
\node[row_label] (row_2) at (C-2-1.west) {$\vdots$};
\node[row_label] (row_3) at (C-3-1.west) {$|V^G|$};
\node[row_label] (row_4) at (C-4-1.west) {$|V^G|{+}1$};
\node[col_label_short] (col_1) at (C-1-1.north) {$1$};
\node[col_label_short] (col_2) at (C-1-2.north) {$\cdots$};
\node[col_label_long] (col_3) at (C-1-3.north) {$|V^H|$};
\node[col_label_long] (col_4) at (C-1-4.north) {$|V^H|{+}1$};
\node[thick, rectangle, draw, align=center, anchor=north west, minimum height=5ex] (greedy) at ($(C.north east)+(0,0)$) {greedy \\ \LSAPE solver};
\gettikzxy{(greedy)}{\greedyx}{\greedyy}
\node[thick, rectangle, draw, align=center, anchor=south west, minimum height=5ex] (optimal) at ($(C.south east)+(0,0)$) {optimal \\ \LSAPE solver};
\gettikzxy{(optimal.west)}{\optimalwestx}{\optimalwesty}
\gettikzxy{(optimal.east)}{\optimaleastx}{\optimaleasty}

\node[thick, draw, right=of optimal, align=center, minimum height=5ex, fill=black!20] (solutions) {solution set $\Pi^\star_s(\C)\subseteq\Pi^\star(\C)$, \\ $|\Pi^\star_s(\C)|=\min\{s,|\Pi^\star(\C)|\}$};

\node[thick, draw, align=center, minimum height=5ex, anchor=west, fill=black!20] (upper-bound-2) at ($(solutions.east)+(.5,0)$) {upper bound \\ $\min_{\pi\in\Pi^\star_s(\C)}c(\pi)$};

\coordinate (solvers) at ($(greedy.west)!.5!(optimal.west)$);
\gettikzxy{(solutions.west)}{\solutionswestx}{\solutionswesty}
\gettikzxy{(solutions.east)}{\solutionseastx}{\solutionseasty}

\gettikzxy{(upper-bound-2.east)}{\upperboundeastx}{\upperboundeasty}
\gettikzxy{(upper-bound-2.west)}{\upperboundwestx}{\upperboundwesty}

\node[thick, draw, align=center, anchor=west, minimum width=\solutionseastx-\solutionswestx, minimum height=5ex, fill=white] (solution) at ($(greedy.east)+(1,0)$) {\LSAPE solution/node map \\ $\pi\in\Pi(\C)$};

\node[thick, draw, align=center, anchor=west, minimum height=5ex,minimum width=\upperboundeastx-\upperboundwestx] (upper-bound) at ($(solution.east)+(.5,0)$) {upper bound \\ $c(\pi)$};

\gettikzxy{(solution)}{\solutionx}{\solutiony}

\gettikzxy{(upper-bound)}{\upperboundx}{\upperboundy}

\draw[thick, ->] (G) -- ($(\constrx,\Gy)+(0,0)$);
\draw[thick, ->] (H) -- ($(\constrx,\Hy)+(0,0)$);
\draw[->, thick] (constr) -- ($(constr.east)+(.5,0)$);
\draw[thick, ->] ($(optimal.west)+(-.75,0)$) -- (optimal.west);
\draw[thick, ->] ($(greedy.west)+(-.75,0)$) -- (greedy.west);
\draw[thick, ->] (optimal.east) -- (solutions.west);
\draw[thick, ->] (optimal.east) -- +(.2,0) |- ($(solution.west)+(0,-.2)$);
\draw[thick, ->] (greedy.east) -- (solution.west);
\draw[thick, ->] (solutions.east) -- (upper-bound-2.west);
\draw[thick, ->] (solution.east) -- (upper-bound.west);
\draw[thick, ->] (upper-bound.east) -- +(.5,0);
\draw[thick, ->] (upper-bound-2.east) -- +(.5,0);
\node[thick, fill=white, fit=(C-1-1) (C-4-4), draw] {};
\node at (barycentric cs:C-1-1=1,C-1-4=1,C-4-1=1,C-4-4=1) {\Huge \C};
\end{tikzpicture}

==> img/params.tex <==
%!TEX root = ../root.tex
\begin{algorithm}[H]
\SetCommentSty{emph}
\SetKw{Continue}{continue}
\KwIn{Set of graphs $\mathcal{G}$, node and edge set distances $d^{G,H}_{\mathcal{P}(V)}$ and $d^{G,H}_{\mathcal{P}(E)}$, tuning parameter $\mu$.}
\KwOut{Optimized parameters $L$, $\boldsymbol{\alpha}$, $\boldsymbol{\lambda}$.}
\BlankLine
$L\gets1+\max_{G\in\mathcal{G}}|V^G|$\;
build rings $\RINGLS(G,u)$ for all $G\in\mathcal{G}$ and all $u\in V^G$\;
$L\gets1+\max_{G\in\mathcal{G}}\diam(G)$\tcp*{can be computed in step 2}
$(\boldsymbol{\alpha},\boldsymbol{\lambda})\gets\argmin\{f_{L,\mu}(\boldsymbol{\alpha},\boldsymbol{\lambda})\mid\boldsymbol{\alpha}\in\boldsymbol{\Delta}^{2},\boldsymbol{\lambda}\in\boldsymbol{\Delta}^{L-1}\}$\;
$L\gets1+\max{\supp(\boldsymbol{\lambda})}$\;
\end{algorithm}


==> img/paretoplots.tex <==
%!TEX root = ../root.tex
\begin{tikzpicture}
\begin{groupplot}
[
group style={group name=paretoplots, group size=2 by 4, horizontal sep=1.5cm, vertical sep=1.25cm},
width=.5\linewidth,
height=.3\linewidth,
legend columns=4,
legend cell align=left,
legend style={align=left, draw=none, column sep=.5ex, font=\small}
]
\addlogparetoplots{\pah}{pah__RESULTS_T10_S10.csv}{avg_ub}{avg_runtime}{avg.\@ upper bound $b$}{avg.\@ runtime $t$ in sec.}
\addlogparetoplots{\pah}{pah__RESULTS_T10_S10.csv}{avg_classification_ratio}{avg_runtime}{avg.\@ classification ratio $r$}{avg.\@ runtime $t$ in sec.}
\addlogparetoplots{\alkane}{alkane__RESULTS_T10_S10.csv}{avg_ub}{avg_runtime}{avg.\@ upper bound $b$}{avg.\@ runtime $t$ in sec.}
\addlogparetoplots{\alkane}{alkane__RESULTS_T10_S10.csv}{avg_classification_ratio}{avg_runtime}{avg.\@ classification ratio $r$}{avg.\@ runtime $t$ in sec.}
\addlogparetoplots{\letter}{Letter_HIGH__RESULTS_T10_S10.csv}{avg_ub}{avg_runtime}{avg.\@ upper bound $b$}{avg.\@ runtime $t$ in sec.}
\addlogparetoplots{\letter}{Letter_HIGH__RESULTS_T10_S10.csv}{avg_classification_ratio}{avg_runtime}{avg.\@ classification ratio $r$}{avg.\@ runtime $t$ in sec.}
\addlogparetoplots{\aids}{AIDS__RESULTS_T10_S10.csv}{avg_ub}{avg_runtime}{avg.\@ upper bound $b$}{avg.\@ runtime $t$ in sec.}
\addlogparetoplots{\aids}{AIDS__RESULTS_T10_S10.csv}{avg_classification_ratio}{avg_runtime}{avg.\@ classification ratio $r$}{avg.\@ runtime $t$ in sec.}
\end{groupplot}
\node at ($(paretoplots c1r1.north) !.5! (paretoplots c2r1.north)$) [inner sep=0pt,anchor=south, yshift=3ex] {\pgfplotslegendfromname{grouplegend}};
\end{tikzpicture}

==> img/poset-soa-rings.tex <==
%!TEX root = ../root.tex
\begin{tikzpicture}[every node/.style={font=\footnotesize}, scale=1, transform shape]
\node (branchuni) at (-3,0) {$\mathcal{S}_\BRANCHUNI$};
\node (branchfast) at (-1,0) {$\mathcal{S}_\BRANCHFAST$};
\node (branch) at (1,0) {$\mathcal{S}_\BRANCH$};
\node (bp) at (3,0) {$\mathcal{S}_\BP$};
\node (star) at (0,.75) {$\mathcal{S}_\STAR$};
\node (walks2) at (-2,1.5) {$\mathcal{S}_{\WALKS,2}$};
\node (walks3) at (-2,2.25) {$\mathcal{S}_{\WALKS,3}$};
\node (ring2) at (2,1.5) {$\mathcal{R}_{2}$};
\node (ring3) at (2,2.25) {$\mathcal{R}_{3}$};
\node (subgraph2) at (0,2.25) {$\mathcal{S}_{\SUBGRAPH,2}$};
\node (subgraph3) at (0,3) {$\mathcal{S}_{\SUBGRAPH,3}$};

\node[anchor=west] (equiv) at (-5.45,0) {equivalent};
\node[anchor=west] (incomp2) at (-5.45,1.5) {incomparable};
\node[anchor=west] (incomp3) at (-5.45,2.25) {incomparable};
\begin{scope}[on background layer]
\node[fit=(branchuni)(branchfast)(branch)(bp)(equiv),fill=black!10,inner sep=1pt, rounded corners] (box) {};
\node[fit=(ring2)(walks2)(incomp2),fill=black!10,inner sep=1pt, rounded corners] (box) {};
\node[fit=(ring3)(walks3)(incomp3)(subgraph2),fill=black!10,inner sep=1pt, rounded corners] (box) {};
\end{scope}

\draw (branchuni) -- (star);
\draw (branchfast) -- (star);
\draw (branch) -- (star);
\draw (bp) -- (star);
\draw (star) -- (walks2);
\draw (star) -- (ring2);
\draw (ring2) -- (subgraph2);
\draw (ring3) -- (subgraph3);
\draw (ring2) -- (ring3);
\draw (walks2) -- (subgraph2);
\draw (walks2) -- (walks3);
\draw (walks3) -- (subgraph3);
\draw (subgraph2) -- (subgraph3);
\draw[densely dotted] (subgraph3) edge ($(subgraph3)+(0,.5)$);
\draw[densely dotted] (walks3) edge ($(walks3)+(0,.5)$);
\draw[densely dotted] (ring3) edge ($(ring3)+(0,.5)$);
\end{tikzpicture}

==> img/poset-soa.tex <==
%!TEX root = ../root.tex
\begin{tikzpicture}[every node/.style={font=\footnotesize}, scale=1, transform shape]
\node (branchuni) at (-3,0) {$\mathcal{S}_\BRANCHUNI$};
\node (branchfast) at (-1,0) {$\mathcal{S}_\BRANCHFAST$};
\node (branch) at (1,0) {$\mathcal{S}_\BRANCH$};
\node (bp) at (3,0) {$\mathcal{S}_\BP$};
\node (star) at (0,.75) {$\mathcal{S}_\STAR$};
\node (walks2) at (-2,1.5) {$\mathcal{S}_{\WALKS,2}$};
\node (walks3) at (-2,2.25) {$\mathcal{S}_{\WALKS,3}$};
\node (subgraph2) at (0,2.25) {$\mathcal{S}_{\SUBGRAPH,2}$};
\node (subgraph3) at (0,3) {$\mathcal{S}_{\SUBGRAPH,3}$};

\node[anchor=west] (equiv) at (-5.45,0) {equivalent};
\node[anchor=west] (incomp3) at (-5.45,2.25) {incomparable};
\begin{scope}[on background layer]
\node[fit=(branchuni)(branchfast)(branch)(bp)(equiv),fill=black!10,inner sep=1pt, rounded corners] (box) {};
\node[fit=(subgraph2)(walks3)(incomp3),fill=black!10,inner sep=1pt, rounded corners] (box) {};
\end{scope}

\draw (branchuni) -- (star);
\draw (branchfast) -- (star);
\draw (branch) -- (star);
\draw (bp) -- (star);
\draw (star) -- (walks2);
\draw (walks2) -- (subgraph2);
\draw (walks2) -- (walks3);
\draw (walks3) -- (subgraph3);
\draw (subgraph2) -- (subgraph3);
\draw[densely dotted] (subgraph3) edge ($(subgraph3)+(0,.5)$);
\draw[densely dotted] (walks3) edge ($(walks3)+(0,.5)$);
\end{tikzpicture}

==> img/rings.tex <==
%!TEX root = ../root.tex
%\tikzset{n/.style={circle,minimum width=9pt,inner sep=0pt}}
\tikzset{n/.style={circle,minimum width=6pt,inner sep=0pt}}
\tikzset{e/.style={thick}}
\begin{tikzpicture}[every node/.style={font=\footnotesize}, scale=1, transform shape]
\node[n,draw=none] (u3-1) at (1.5,0) {};
\node[n,draw=none] (u3-2) at (-1.5,0) {};
\node[n,draw=none] (u3-3) at (0,1.5) {};
\node[n,draw=none] (u3-4) at (0,-1.5) {};
\node[n,draw] (u) at (0,0) {$u$};
\node[n,draw,fill=black] (u1-1) at (.5,0) {};
\node[n,draw,fill=black] (u1-2) at (-.5,0) {};
\node[n,draw,fill=black] (u1-3) at (0,.5) {};
\node[n,draw,fill=black] (u1-4) at (0,-.5) {};
\node[n,draw,fill=black] (u2-1) at (1,0) {};
\node[n,draw,fill=black] (u2-2) at (-1,0) {};
\node[n,draw,fill=black] (u2-3) at (0,1) {};
\node[n,draw,fill=black] (u2-4) at (0,-1) {};
\foreach \i in {1,...,4} {
\draw[e] (u) -- (u1-\i);
\draw[e] (u1-\i) -- (u2-\i);
}
\draw[e] (u2-1) -- (u3-1);
\draw[e] (u2-2) -- (u3-2);
\draw[e,dashed] (u1-1) -- (u1-4);
\draw[e,dashed] (u1-1) -- (u1-3);
\draw[e,dashed] (u2-2) -- (u2-3);
\draw[e,dashed] (u2-1) -- (u2-4);

\begin{scope}[on background layer]
\filldraw[fill=black!10,draw=none] (u3-1.west) -- (u3-3.south) -- (u3-2.east) -- (u3-4.north) -- (u3-1.west);
\filldraw[fill=black!30,draw=none] (u2-1.west) -- (u2-3.south) -- (u2-2.east) -- (u2-4.north) -- (u2-1.west);
\filldraw[fill=black!50,draw=none] (u1-1.west) -- (u1-3.south) -- (u1-2.east) -- (u1-4.north) -- (u1-1.west);
\end{scope}
\node[fill=black!30,anchor=east] (L1) at (-1.75,0) {$\LAYER^G_1(u)$};
\node[fill=black!10,anchor=north east] (L2) at (L1.south east) {$\LAYER^G_2(u)$};
\node[fill=black!50,anchor=south east] (L0) at (L1.north east) {$\LAYER^G_0(u)$};
\gettikzxy{(u3-3.south)}{\midx}{\north}
\gettikzxy{(u3-4.north)}{\midx}{\south}
\draw [decorate,decoration={brace,amplitude=10pt},yshift=0pt]
(1.75,\north) -- (1.75,\south) node [black,midway,xshift=1.25cm] {$\RINGLS[3](G,u)$};

\end{tikzpicture}

==> img/smolplots.tex <==
%!TEX root = ../root.tex
\begin{tikzpicture}
\begin{groupplot}
[
group style={group name=lineplots, group size=2 by 1, horizontal sep=1.5cm, vertical sep=1.25cm},
width=.5\linewidth,
height=.33\linewidth,
legend columns=5,
legend cell align=left,
legend style={align=left, draw=none, column sep=.5ex, font=\small}
]
\addlineplotsnomlsmol{\smolnoarg}{S-MOL-dev.csv}{num_labels}{deviation}{label alphabet size $|\Sigma_V|$}{avg.\@ deviation $d$ in \si{\percent}}
%\addlineplotsnomlsmao{\smaonoarg}{S-MAO-dev.csv}{num_labels}{deviation}{label alphabet size $|\Sigma_V|$}{avg.\@ deviation $d$ in \si{\percent}}
\addlineplotsnomlsmao{\sacyclicnoarg}{S-ACYCLIC-dev.csv}{num_labels}{deviation}{label alphabet size $|\Sigma_V|$}{avg.\@ deviation $d$ in \si{\percent}}
\end{groupplot}
\node at ($(lineplots c1r1.north) !.5! (lineplots c2r1.north)$) [inner sep=0pt,anchor=south, yshift=3ex] {\pgfplotslegendfromname{grouplegend}};
\end{tikzpicture}

==> img/solutions_vs_runtimes_ub.tex <==
%!TEX root = ../root.tex
\begin{tikzpicture}
\begin{groupplot}
[
group style={group name=lineplots, group size=4 by 2, horizontal sep=1.5cm, vertical sep=1.5cm},
width=.25\linewidth,
height=.25\linewidth,
legend columns=4,
legend cell align=left,
legend style={align=left, draw=none, column sep=.5ex}
]
\addloglineplots{\pah}{pah__RUNTIMES_UB_vs_SOLUTIONS_T10.csv}{num_solutions}{avg_runtime}{max.\ num.\ of \LSAPE solutions}{avg.\@ runtime $t$ in sec.}
\addloglineplots{\alkane (TODO)}{pah__RUNTIMES_UB_vs_SOLUTIONS_T10.csv}{num_solutions}{avg_runtime}{max.\ num.\ of \LSAPE solutions}{avg.\@ runtime $t$ in sec.}
\addloglineplots{\letter}{Letter_HIGH__RUNTIMES_UB_vs_SOLUTIONS_T10.csv}{num_solutions}{avg_runtime}{max.\ num.\ of \LSAPE solutions}{avg.\@ runtime $t$ in sec.}
\addloglineplots{\aids}{AIDS__RUNTIMES_UB_vs_SOLUTIONS_T10.csv}{num_solutions}{avg_runtime}{max.\ num.\ of \LSAPE solutions}{avg.\@ runtime $t$ in sec.}
\addlineplots{\pah}{pah__RUNTIMES_UB_vs_SOLUTIONS_T10.csv}{num_solutions}{avg_ub}{max.\ num.\ of \LSAPE solutions}{avg.\@ upper bound $b$}
\addlineplots{\alkane (TODO)}{pah__RUNTIMES_UB_vs_SOLUTIONS_T10.csv}{num_solutions}{avg_ub}{max.\ num.\ of \LSAPE solutions}{avg.\@ upper bound $b$}
\addlineplots{\letter}{Letter_HIGH__RUNTIMES_UB_vs_SOLUTIONS_T10.csv}{num_solutions}{avg_ub}{max.\ num.\ of \LSAPE solutions}{avg.\@ upper bound $b$}
\addlineplots{\aids}{AIDS__RUNTIMES_UB_vs_SOLUTIONS_T10.csv}{num_solutions}{avg_ub}{max.\ num.\ of \LSAPE solutions}{avg.\@ upper bound $b$}
\end{groupplot}
%\node at ($(lineplots c1r1.north) !.5! (lineplots c3r1.north)$) [inner sep=0pt,anchor=south, yshift=5ex] {\ref{grouplegend}};
\end{tikzpicture}

==> img/threads_max_sol_vs_runtimes.tex <==
%!TEX root = ../root.tex
\begin{tikzpicture}
\begin{groupplot}
[
group style={group name=lineplots, group size=3 by 4, horizontal sep=1.5cm, vertical sep=1.25cm},
width=.33\linewidth,
height=.3\linewidth,
legend columns=4,
legend cell align=left,
legend style={align=left, draw=none, column sep=.5ex, font=\small}
]
\addloglineplots{\pah}{pah__RUNTIMES_vs_THREADS_S10.csv}{num_threads}{avg_runtime}{num.\ threads}{avg.\@ runtime $t$ in sec.}
\addloglineplots{\pah}{pah__RUNTIMES_UB_vs_SOLUTIONS_T10.csv}{num_solutions}{avg_runtime}{max.\ num.\ \LSAPE solutions}{avg.\@ runtime $t$ in sec.}
\addlineplots{\pah}{pah__RUNTIMES_UB_vs_SOLUTIONS_T10.csv}{num_solutions}{avg_ub}{max.\ num.\ \LSAPE solutions}{avg.\@ upper bound $b$}
\addloglineplots{\alkane}{alkane__RUNTIMES_vs_THREADS_S10.csv}{num_threads}{avg_runtime}{num.\ threads}{avg.\@ runtime $t$ in sec.}
\addloglineplots{\alkane}{alkane__RUNTIMES_UB_vs_SOLUTIONS_T10.csv}{num_solutions}{avg_runtime}{max.\ num.\ \LSAPE solutions}{avg.\@ runtime $t$ in sec.}
\addlineplots{\alkane}{alkane__RUNTIMES_UB_vs_SOLUTIONS_T10.csv}{num_solutions}{avg_ub}{max.\ num.\ \LSAPE solutions}{avg.\@ upper bound $b$}
\addloglineplots{\letter}{Letter_HIGH__RUNTIMES_vs_THREADS_S10.csv}{num_threads}{avg_runtime}{num.\ threads}{avg.\@ runtime $t$ in sec.}
\addloglineplots{\letter}{Letter_HIGH__RUNTIMES_UB_vs_SOLUTIONS_T10.csv}{num_solutions}{avg_runtime}{max.\ num.\ \LSAPE solutions}{avg.\@ runtime $t$ in sec.}
\addlineplots{\letter}{Letter_HIGH__RUNTIMES_UB_vs_SOLUTIONS_T10.csv}{num_solutions}{avg_ub}{max.\ num.\ \LSAPE solutions}{avg.\@ upper bound $b$}
\addloglineplots{\aids}{AIDS__RUNTIMES_vs_THREADS_S10.csv}{num_threads}{avg_runtime}{num.\ threads}{avg.\@ runtime $t$ in sec.}
\addloglineplots{\aids}{AIDS__RUNTIMES_UB_vs_SOLUTIONS_T10.csv}{num_solutions}{avg_runtime}{max.\ num.\ \LSAPE solutions}{avg.\@ runtime $t$ in sec.}
\addlineplots{\aids}{AIDS__RUNTIMES_UB_vs_SOLUTIONS_T10.csv}{num_solutions}{avg_ub}{max.\ num.\ \LSAPE solutions}{avg.\@ upper bound $b$}
\end{groupplot}
\node at ($(lineplots c1r1.north) !.5! (lineplots c3r1.north)$) [inner sep=0pt,anchor=south, yshift=3ex] {\pgfplotslegendfromname{grouplegend}};
\end{tikzpicture}
